Compositional Sensitivity Analysis for Multiobjective System Co-Design

Sensitivity analysis of coupled systems typically propagates derivatives of single-valued maps, whereas multiobjective optimization generally treats sensitivity at the system level rather than through interconnected subsystems. We develop a mathematical framework for compositional sensitivity analysis in multiobjective system design, building on monotone co-design. Subsystems are represented as design problems (DPs), interconnected through series, parallel, union, intersection, and feedback composition. We introduce tangential DPs (TDPs) to describe first-order variations around an operating point, show that they preserve the structure of DPs, and characterize their queries through graphical derivatives. To account for multiple internal realizations of a system-level operating point, tangential co-design problems compose families of local TDPs by taking a union over these realizations while retaining the original interconnection structure. We show that these compositions yield families of TDPs and establish conditions under which sensitivity analysis commutes with individual composition operations. Beyond infinitesimal sensitivity, we show that bounded tangential models of convex DPs provide tighter outer approximations of feasible finite changes, which can be propagated through co-design problems without union compositions. We conclude with several convex and nonconvex numerical examples that showcase the framework's accuracy and computational benefits.

==> tikz/general_dp.tikz <==
\begin{tikzpicture}[DP]
            \node[dp={2}{2}] (cnt) {DP};
            \draw[runconn, runame={resources}, relres=above,posres=0.9] (cnt_res1){};
            \draw[runconn, runame={}, relres=above,posres=0.9] (cnt_res2){};
            \draw[funconn, funame={functionalities},relfun=above,posfun=1.15] (cnt_fun1){};
            \draw[funconn, funame={},relfun=above,posfun=1.15] (cnt_fun2){};
            \coordinate (cnt_param1) at ($(cnt.north west)!1/3!(cnt.north east)$);
            \coordinate (cnt_param2) at ($(cnt.north west)!2/3!(cnt.north east)$);
            \draw[dpyellow] (cnt_param1) -- ++(0,0.42cm);
            \draw[dpyellow] (cnt_param2) -- ++(0,0.42cm);
            \fill[dpyellow] (cnt_param1) circle[radius=1.2pt];
            \fill[dpyellow] (cnt_param2) circle[radius=1.2pt];
            \node[dpyellow, anchor=south] at ($(cnt.north)+(0,0.44cm)$)
                {\footnotesize parameters};
            \pgfresetboundingbox
            \path[use as bounding box]
                ($(cnt.center)+(-1.2cm,-0.6cm)$)
                rectangle
                ($(cnt.center)+(1.2cm,1.25cm)$);
\end{tikzpicture}


==> tikz/intersection.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    % === Upper half: intersection of two DPs ===
    \node[dp={1}{1}] (d) {$d$};
    \node[dp={1}{1}, below=0.6cm of d] (e) {$e$};
    % Solid enclosing box
    \node[draw, solid, rounded corners=2pt, thick,
          fit=(d)(e), inner xsep=10pt, inner ysep=4pt] (enc) {};
    % Split: input P forks to d and e
    \coordinate (split) at (enc.west);
    \draw[dpgreen] (split) -- (d_fun1);
    \draw[dpgreen] (split) -- (e_fun1);
    \draw[dpgreen] ($(split)+(-0.5cm,0)$) -- (split)
          node[above, pos=0, dpgreen, fill=white, inner sep=1pt, outer sep=1pt]
          {\footnotesize{$P$}};
    % Merge: outputs of d and e converge to single Q
    \coordinate (merge) at (enc.east);
    \draw[dpred, dashed] (d_res1) -- (merge);
    \draw[dpred, dashed] (e_res1) -- (merge);
    \draw[dpred, dashed] (merge) -- ($(merge)+(0.5cm,0)$)
          node[above, pos=1, dpred, fill=white, inner sep=1pt, outer sep=1pt]
          {\footnotesize{$Q$}};
    % Parameter connection for the composite box
    \draw[dpyellow] (enc.north) -- ++(0,0.4cm);
    \fill[dpyellow] (enc.north) circle[radius=1.2pt];
    \node[dpyellow, anchor=south] at ($(enc.north)+(0,0.4cm)$)
        {\footnotesize{$T$}};
    % Wedge symbol between boxes
    \node[text=purple] at ($(d.south)!0.5!(e.north)$) {$\wedge$};
\end{tikzpicture}}


==> tikz/loop.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[
    DP,
    mirrored rconn/.style={
        color=white,
        opacity=0,
        postaction={decorate},
        shorten <=3.2pt,
        shorten >=0.8pt,
        decoration={
            markings,
            mark=at position 0 with {
                \coordinate (a);
            },
            mark=at position .5 with {
                \coordinate (b);
                \draw[dashed,dpred,opacity=1]
                    (a) to[out=-90,in=-90,looseness=3] (b);
            },
            mark=at position 1 with {
                \coordinate (c);
                \draw[dpgreen,opacity=1]
                    (c) to[out=0,in=0,looseness=3] (b);
                \node[
                    draw,
                    circle,
                    inner sep=0.5pt,
                    color=black,
                    fill=white,
                    opacity=1
                ] at (b) (nodepreceq) {$\succeq$};
            }
        }
    }
]
    \node[dp={2}{2}] (f) {$d$};

    % External upper functionality input and resource output.
    \draw[runconn, runame={}] (f_res1){};
    \draw[funconn, funame={}] (f_fun1){};

    % Vertically reflected form of the original rconn feedback route.
    \draw[mirrored rconn]
        (f_res2) -- ($(f)+(0,-4)$) |- (f_fun2);

    % Unlabelled parameter connection.
    \draw[dpyellow] (f.north) -- ++(0,0.4cm);
    \fill[dpyellow] (f.north) circle[radius=1.2pt];
    \node[dpyellow, anchor=south] at ($(f.north)+(0,0.4cm)$)
        {\footnotesize{$T$}};
\end{tikzpicture}}


==> tikz/parallel.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    % === Upper half: two independent DPs ===
    \node[dp={1}{1}] (d) {$d$};
    \node[dp={1}{1}, below=0.4cm of d] (e) {$e$};
    % Port connections with labels
    \draw[funconn, funame={$P$}, relfun=above] (d_fun1);
    \draw[runconn, runame={$Q$}, relres=above] (d_res1);
    \draw[funconn, funame={$R$}, relfun=below] (e_fun1);
    \draw[runconn, runame={$S$}, relres=below] (e_res1);
    % Dashed enclosing box
    \node[draw, dashed, rounded corners=2pt, thick,
          fit=(d)(e), inner xsep=6pt, inner ysep=4pt] (enc) {};
    \draw[dpyellow] (d.north) -- ++(0,0.4cm);
    \draw[dpyellow] (e.south) -- ++(0,-0.4cm);
    \fill[dpyellow] (d.north) circle[radius=1.2pt];
    \fill[dpyellow] (e.south) circle[radius=1.2pt];
    \node[dpyellow, anchor=south] at ($(d.north)+(0,0.4cm)$)
        {\footnotesize{$T$}};
    \node[dpyellow, anchor=north] at ($(e.south)+(0,-0.4cm)$)
        {\footnotesize{$V$}};
\end{tikzpicture}}


==> tikz/series.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    \node[dp={1}{1}] (f) {$d$};
    \node[dp={1}{1}, right=1cm of f] (g) {$e$};
    \draw[rconn, rcname={}, fcname={}] (f_res1)  to (g_fun1);
    \draw[runconn, runame={}] (g_res1);
    \draw[funconn, funame={}] (f_fun1);
    \draw[dpyellow] (f.north) -- ++(0,0.4cm);
    \draw[dpyellow] (g.north) -- ++(0,0.4cm);
    \fill[dpyellow] (f.north) circle[radius=1.2pt];
    \fill[dpyellow] (g.north) circle[radius=1.2pt];
    \node[dpyellow, anchor=south] at ($(f.north)+(0,0.4cm)$)
        {\footnotesize{$T$}};
    \node[dpyellow, anchor=south] at ($(g.north)+(0,0.4cm)$)
        {\footnotesize{$V$}};
\end{tikzpicture}}


==> tikz/union.tikz <==
\scalebox{0.8}{\begin{tikzpicture}[DP]
    % === Upper half: union of two DPs ===
    \node[dp={1}{1}] (d) {$d$};
    \node[dp={1}{1}, below=0.6cm of d] (e) {$e$};
    % Solid enclosing box
    \node[draw, solid, rounded corners=2pt, thick,
          fit=(d)(e), inner xsep=10pt, inner ysep=4pt] (enc) {};
    % Split: input P forks to d and e
    \coordinate (split) at (enc.west);
    \draw[dpgreen] (split) -- (d_fun1);
    \draw[dpgreen] (split) -- (e_fun1);
    \draw[dpgreen] ($(split)+(-0.5cm,0)$) -- (split)
          node[above, pos=0, dpgreen, fill=white, inner sep=1pt, outer sep=1pt]
          {\footnotesize{$P$}};
    % Merge: outputs of d and e converge to single Q
    \coordinate (merge) at (enc.east);
    \draw[dpred, dashed] (d_res1) -- (merge);
    \draw[dpred, dashed] (e_res1) -- (merge);
    \draw[dpred, dashed] (merge) -- ($(merge)+(0.5cm,0)$)
          node[above, pos=1, dpred, fill=white, inner sep=1pt, outer sep=1pt]
          {\footnotesize{$Q$}};
    % Parameter connection for the composite box
    \draw[dpyellow] (enc.north) -- ++(0,0.4cm);
    \fill[dpyellow] (enc.north) circle[radius=1.2pt];
    \node[dpyellow, anchor=south] at ($(enc.north)+(0,0.4cm)$)
        {\footnotesize{$T$}};
    % Union symbol between boxes
    \node[text=purple] at ($(d.south)!0.5!(e.north)$) {$\vee$};
\end{tikzpicture}}

